Proving Regulatory Compliance: Full Compliance Against an Expressive Unconditional Obligation is coNP-Complete

Organisations are required to show that their procedures and processes satisfy the relevant regulatory requirements. The computational complexity of proving regulatory compliance is known to be generally hard. However, for some of its simpler variants the computational complexity is still unknown. We focus on the eight variants of the problem that can be identified by the following binary properties: whether the requirements consists of one or multiple obligations, whether the obligations are conditional or always in force, and whether only propositional literals or formulae can be used to describe the obligations. This paper in particular shows that proving full compliance of a model against a single unconditional obligation whose elements can be described using formulae is coNP-complete. Finally we show how this result allows to fully map the computational complexity of these variants for proving full and non compliance, while for partial compliance the complexity result of one of the variants is still missing.

==> pictures/fig_PNexample.tex <==
\begin{tikzpicture}[thick,font=\Large]

\node[draw,align=center,circle,minimum size=1cm] (p1) at (1.0,-4.5) {};
\node[align=center,anchor=north] at (p1.south) {\kwd{start}};
\node[draw,align=center,circle,minimum size=1cm] (p2) at (5.0,-2.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p3) at (5.0,-6.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p4) at (9.0,-6.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p5) at (9.0,-2.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p6) at (13.0,-4.5) {};
\node[align=center,anchor=north] at (p6.south) {\kwd{end}};

\node[draw,fill=gray!50,align=center,minimum size=1cm] (t0) at (3.0,-4.5) {};
\node[align=center] at (t0.center) {$\tau$}; %{$t_{0}$};
\node[draw,align=center,minimum size=1cm] (t1) at (7.0,-1.5) {};
\node[align=center] at (t1.center) {$t_{1}$};
\node[draw,align=center,minimum size=1cm] (t2) at (7.0,-3.5) {};
\node[align=center] at (t2.center) {$t_{2}$};
\node[draw,align=center,minimum size=1cm] (t3) at (7.0,-6.5) {};
\node[align=center] at (t3.center) {$t_{3}$};
\node[draw,align=center,minimum size=1cm] (t4) at (11.0,-4.5) {};
\node[align=center] at (t4.center) {$t_{4}$};

\draw[-{Latex[length=3mm]}] (p4) -- (11.0,-6.5) -- (t4);
\draw[-{Latex[length=3mm]}] (p1) -- (t0);
\draw[-{Latex[length=3mm]}] (p5) -- (11.0,-2.5) -- (t4);
\draw[-{Latex[length=3mm]}] (t0) -- (3.0,-2.5) -- (p2);
\draw[-{Latex[length=3mm]}] (t0) -- (3.0,-6.5) -- (p3);
\draw[-{Latex[length=3mm]}] (t4) -- (p6);
\draw[-{Latex[length=3mm]}] (p2) -- (5.0,-1.5) -- (t1);
\draw[-{Latex[length=3mm]}] (p2) -- (5.0,-3.5) -- (t2);
\draw[-{Latex[length=3mm]}] (p3) -- (t3);
\draw[-{Latex[length=3mm]}] (t3) -- (p4);
\draw[-{Latex[length=3mm]}] (t2) -- (9.0,-3.5) -- (p5);
\draw[-{Latex[length=3mm]}] (t1) -- (9.0,-1.5) -- (p5);

% ANNOTATIONS
% \node[anchor=south] at (p1.north) {\{\}};
% \node[anchor=south] at (t0.north east) {\{\}};
\node[anchor=south] at (t1.north) {\{$a$\}};
\node[anchor=south] at (t2.north) {\{$b,c$\}};
\node[anchor=south] at (t3.north) {\{$c,d$\}};
\node[xshift=-1mm,anchor=south] at (t4.north west) {\{$\neg a$\}};
% \node[anchor=south] at (p6.north) {\{\}};

% COMPONENTS
% full
\draw[dashed,line width=2pt,rounded corners=3mm] ([xshift=-0.25cm,yshift=2.75cm]p1.west |- t1.north) -- 
                                                 ([xshift=0.25cm,yshift=2.75cm]p6.east |- t1.north) -- 
                                                 ([xshift=0.25cm,yshift=-0.75cm]p6.east |- t3.south) -- 
                                                 ([xshift=-0.25cm,yshift=-0.75cm]p1.west |- t3.south) -- 
                                                 cycle;
\node[anchor=north west] at ([xshift=-0.25cm,yshift=2.75cm]p1.west |- t1.north) {\bf P: sequence};

% and
\draw[dashed,line width=2pt,rounded corners=3mm] ([xshift=-0.5cm,yshift=2cm]t0.west |- t1.north) -- 
                                                 ([xshift=0.25cm,yshift=2cm]t4.east |- t1.north) -- 
                                                 ([xshift=0.25cm,yshift=-0.5cm]t4.east |- t3.south) -- 
                                                 ([xshift=-0.5cm,yshift=-0.5cm]t0.west |- t3.south) -- 
                                                 cycle;
\node[anchor=north west] at ([xshift=-0.5cm,yshift=2cm]t0.west |- t1.north) {\bf B: AND-block};

% xor
\draw[dashed,line width=2pt,rounded corners=3mm] ([xshift=-0.5cm,yshift=1.25cm]p2.west |- t1.north) -- 
                                                 ([xshift=0.25cm,yshift=1.25cm]p5.east |- t1.north) -- 
                                                 ([xshift=0.25cm,yshift=-0.25cm]p5.east |- t2.south) -- 
                                                 ([xshift=-0.5cm,yshift=-0.25cm]p2.west |- t2.south) -- 
                                                 cycle;
\node[anchor=north west] at ([xshift=-0.5cm,yshift=1.25cm]p2.west |- t1.north) {\bf B: XOR-block};

% bottom branch
\draw[dashed,line width=2pt,rounded corners=3mm] ([xshift=-0.5cm,yshift=1.25cm]p3.west |- t3.north) -- 
                                                 ([xshift=0.25cm,yshift=1.25cm]p4.east |- t3.north) -- 
                                                 ([xshift=0.25cm,yshift=-0.25cm]p4.east |- t3.south) -- 
                                                 ([xshift=-0.5cm,yshift=-0.25cm]p3.west |- t3.south) -- 
                                                 cycle;
\node[anchor=north west] at ([xshift=-0.5cm,yshift=1.25cm]p3.west |- t3.north) {\bf P: sequence};
                                                                                                                                     
\end{tikzpicture}

==> pictures/fig_compliance_relations.tex <==
\begin{tikzpicture}[thick,font=\Large]

\linespread{1}

\node[draw,ellipse,minimum width=7cm,minimum height=5cm] (partial) at (0,0) {};
\node[yshift=-0.25cm,anchor=north,align=center] at (partial.north) {Partial\\ compliance};

\node[xshift=0.5cm,yshift=-0.5cm,draw,ellipse,align=center,minimum width=4cm,minimum height=2.5cm] (full) at (0,0) {Full\\ compliance};

\node[anchor=south west,align=center] (non) at (partial.north east) {Non\\ compliance};

\end{tikzpicture}

==> pictures/fig_empty_lattice.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\newcommand{\hspacing}{5cm};
\newcommand{\vspacing}{5cm};
\newcommand{\dhspacing}{2.25cm}
\newcommand{\dvspacing}{2.25cm};
\newcommand{\tw}{1.5cm}

% NODES 
\node (1gminus) at (0,0) {$1G-$};
\node[xshift=\hspacing,text width=\tw,align=center] (1lminus) at (1gminus.east) {$1L-$};

\node[yshift=\vspacing,text width=\tw,align=center] (ngminus) at (1gminus.north) {$nG-$};
\node[yshift=\vspacing,text width=\tw,align=center] (nlminus) at (1lminus.north) {$nL-$};

\node[xshift=\dhspacing,yshift=\dvspacing,text width=\tw,align=center] (1gplus) at (1gminus.north east) {$1G+$};
\node[xshift=\dhspacing,yshift=\dvspacing,text width=\tw,align=center] (1lplus) at (1lminus.north east) {$1L+$};

\node[yshift=\vspacing,text width=\tw,align=center] (ngplus) at (1gplus) {$nG+$};
\node[yshift=\vspacing,text width=\tw,align=center] (nlplus) at (1lplus) {$nL+$};

% % COMPLEXITIES
% \node[anchor=east] at (1gminus.west) {\bf P};
% \node[anchor=east] at (ngminus.west) {\textbf{NP}-c};
% \node[anchor=east] at (ngplus.west) {\textbf{NP}-c};
% \node[anchor=east] at (1gplus.west) {\textbf{NP}-c};
% 
% \node[anchor=west] at (1lminus.east) {\bf P};
% \node[anchor=west] at (1lplus.east) {\textbf{NP}-c};
% \node[anchor=west] at (nlplus.east) {\textbf{NP}-c};
% 
% \node[anchor=west] at (nlminus.east) {\textbf{NP}-c};

% ARROWS
\draw[->,-{Latex[length=3mm]}] (1gminus) -- (1lminus);

\draw[->,-{Latex[length=3mm]}] (1gminus) -- (ngminus);
\draw[->,-{Latex[length=3mm]}] (1lminus) -- (nlminus);

\draw[->,-{Latex[length=3mm]}] (1gminus) -- (1gplus);
\draw[->,-{Latex[length=3mm]}] (1lminus) -- (1lplus);

\draw[->,-{Latex[length=3mm]}] (ngminus) -- (nlminus);
\draw[->,-{Latex[length=3mm]}] (ngplus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (ngminus) -- (ngplus);
\draw[->,-{Latex[length=3mm]}] (nlminus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (1gplus) -- (ngplus);
\draw[->,-{Latex[length=3mm]}] (1lplus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (1gplus) -- (1lplus);

\end{tikzpicture}

==> pictures/fig_full_complexity.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\newcommand{\hspacing}{5cm};
\newcommand{\vspacing}{5cm};
\newcommand{\dhspacing}{2.25cm}
\newcommand{\dvspacing}{2.25cm};
\newcommand{\tw}{1.5cm}

% NODES 
\node (1gminus) at (0,0) {$1G-$};
\node[xshift=\hspacing,text width=\tw,align=center] (1lminus) at (1gminus.east) {$1L-$};

\node[yshift=\vspacing,text width=\tw,align=center] (ngminus) at (1gminus.north) {$nG-$};
\node[yshift=\vspacing,text width=\tw,align=center] (nlminus) at (1lminus.north) {$nL-$};

\node[xshift=\dhspacing,yshift=\dvspacing,text width=\tw,align=center] (1gplus) at (1gminus.north east) {$1G+$};
\node[xshift=\dhspacing,yshift=\dvspacing,text width=\tw,align=center] (1lplus) at (1lminus.north east) {$1L+$};

\node[yshift=\vspacing,text width=\tw,align=center] (ngplus) at (1gplus) {$nG+$};
\node[yshift=\vspacing,text width=\tw,align=center] (nlplus) at (1lplus) {$nL+$};

% COMPLEXITIES
\node[anchor=east] at (1gminus.west) {\bf P};
\node[anchor=east] at (ngminus.west) {\bf P};
\node[anchor=east] at (ngplus.west) {co\textbf{NP}-c};
\node[anchor=east] at (1gplus.west) {co\textbf{NP}-c};

\node[anchor=west] at (1lminus.east) {\bf P};
\node[anchor=west] at (1lplus.east) {co\textbf{NP}-c};
\node[anchor=west] at (nlplus.east) {co\textbf{NP}-c};

\node[anchor=west] at (nlminus.east) {\bf P};

% ARROWS
\draw[->,-{Latex[length=3mm]}] (1gminus) -- (1lminus);

\draw[->,-{Latex[length=3mm]}] (1gminus) -- (ngminus);
\draw[->,-{Latex[length=3mm]}] (1lminus) -- (nlminus);

\draw[->,-{Latex[length=3mm]}] (1gminus) -- (1gplus);
\draw[->,-{Latex[length=3mm]}] (1lminus) -- (1lplus);

\draw[->,-{Latex[length=3mm]}] (ngminus) -- (nlminus);
\draw[->,-{Latex[length=3mm]}] (ngplus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (ngminus) -- (ngplus);
\draw[->,-{Latex[length=3mm]}] (nlminus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (1gplus) -- (ngplus);
\draw[->,-{Latex[length=3mm]}] (1lplus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (1gplus) -- (1lplus);

\end{tikzpicture}

==> pictures/fig_obligation.tex <==
\begin{tikzpicture}[thick, font=\large]

\linespread{0.75}
\newcommand{\minsize}{1.5cm}
\newcommand{\wi}{6cm}
\newcommand{\hi}{1cm}
\newcommand{\incline}{0.75cm}
\newcommand{\trigger}{0.25*\wi}
\newcommand{\deadline}{0.7*\wi}

% 
\draw (0,0) -- ([xshift=-\incline]\wi,0) -- (\wi, 0.5*\hi) -- ([xshift=-\incline]\wi,\hi) -- (0,\hi) -- (\incline,0.5*\hi) -- (0,0);
\node[anchor=east] at (0,0.5*\hi) {\bf Trace:};

\draw ([yshift=0.25cm]\trigger,\hi) -- (\trigger,-0.25);
\node[anchor=north] at (\trigger,-0.25) {Trigger};

\draw ([yshift=0.25cm]\deadline,\hi) -- (\deadline,-0.25);
\node[anchor=north] at (\deadline,-0.25) {Deadline};

% BRACE
\draw [decorate,decoration={brace,amplitude=10pt},line width=1.5pt] ([yshift=0.5cm]\trigger,\hi) -- ([yshift=0.5cm]\deadline,\hi);

\node[yshift=1cm,anchor=south] at (0.5*\deadline+0.5*\trigger,\hi) {In force interval};

\end{tikzpicture}

==> pictures/fig_obligation2.tex <==
\begin{tikzpicture}[thick, font=\large]

\linespread{0.75}
\newcommand{\minsize}{1.5cm}
\newcommand{\wi}{12cm}
\newcommand{\hi}{1cm}
\newcommand{\incline}{0.75cm}
\newcommand{\tOne}{0.1*\wi}
\newcommand{\dOne}{0.4*\wi}

\newcommand{\tTwo}{0.6*\wi}
\newcommand{\dTwo}{0.85*\wi}

% 
\draw (0,0) -- ([xshift=-\incline]\wi,0) -- (\wi, 0.5*\hi) -- ([xshift=-\incline]\wi,\hi) -- (0,\hi) -- (\incline,0.5*\hi) -- cycle;
\node[anchor=east] at (0,0.5*\hi) {\bf Trace:};

\draw ([yshift=0.25cm]\tOne,\hi) -- (\tOne,-0.25);
\node[anchor=north] at (\tOne,-0.25) {Trigger 1};

\draw ([yshift=0.25cm]\dOne,\hi) -- (\dOne,-0.25);
\node[anchor=north] at (\dOne,-0.25) {Deadline 1};

\draw ([yshift=0.25cm]\tTwo,\hi) -- (\tTwo,-0.25);
\node[anchor=north] at (\tTwo,-0.25) {Trigger 2};

\draw ([yshift=0.25cm]\dTwo,\hi) -- (\dTwo,-0.25);
\node[anchor=north] at (\dTwo,-0.25) {Deadline 2};

% BRACES
\draw [decorate,decoration={brace,amplitude=10pt},line width=1.5pt] ([yshift=0.5cm]\tOne,\hi) -- ([yshift=0.5cm]\dOne,\hi);
\node[yshift=1cm,anchor=south] at (0.5*\dOne+0.5*\tOne,\hi) {In force interval 1};

\draw [decorate,decoration={brace,amplitude=10pt},line width=1.5pt] ([yshift=0.5cm]\tTwo,\hi) -- ([yshift=0.5cm]\dTwo,\hi);
\node[yshift=1cm,anchor=south] at (0.5*\dTwo+0.5*\tTwo,\hi) {In force interval 2};


\end{tikzpicture}

==> pictures/fig_obligation_overlap.tex <==
\begin{tikzpicture}[thick, font=\large]

\linespread{0.75}
\newcommand{\minsize}{1.5cm}
\newcommand{\wi}{8cm}
\newcommand{\hi}{1cm}
\newcommand{\incline}{0.75cm}
\newcommand{\tOne}{0.2*\wi}
\newcommand{\dOne}{0.8*\wi}

\newcommand{\tTwo}{0.4*\wi}
% \newcommand{\dTwo}{0.85*\wi}

% 
\draw (0,0) -- ([xshift=-\incline]\wi,0) -- (\wi, 0.5*\hi) -- ([xshift=-\incline]\wi,\hi) -- (0,\hi) -- (\incline,0.5*\hi) -- cycle;
\node[anchor=east] at (0,0.5*\hi) {\bf Trace:};

\draw ([yshift=0.25cm]\tOne,\hi) -- (\tOne,-0.25);
\node[anchor=north] at (\tOne,-0.25) {$t_1$};

\draw[line width=2pt] ([yshift=0.25cm]\dOne,\hi) -- (\dOne,-0.25);
\node[anchor=north west,align=center] at (\dOne,-0.25) {$d$};

\draw ([yshift=0.25cm]\tTwo,\hi) -- (\tTwo,-0.25);
\node[anchor=south west] at (\tTwo,0) {$t_2$};

% \draw ([yshift=0.25cm]\dTwo,\hi) -- (\dTwo,-0.25);
% \node[anchor=north] at (\dTwo,-0.25) {Deadline 2};

% BRACES
\draw [decorate,decoration={brace,amplitude=10pt},line width=1.5pt] ([yshift=0.5cm]\tOne,\hi) -- ([yshift=0.5cm]\dOne,\hi);
\node[yshift=1cm,anchor=south] at (0.5*\dOne+0.5*\tOne,\hi) {$i_1$}; %{In force interval 1};

\draw [decorate,decoration={brace,amplitude=10pt},line width=1.5pt] ([yshift=0.5cm]\dOne,-\hi) --  ([yshift=0.5cm]\tTwo,-\hi);
\node[yshift=0cm,anchor=north] at (0.5*\dOne+0.5*\tTwo,-\hi) {$i_2$}; %{In force interval 2};


\end{tikzpicture}

==> pictures/fig_partial_complexity.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\newcommand{\hspacing}{5cm};
\newcommand{\vspacing}{5cm};
\newcommand{\dhspacing}{2.25cm}
\newcommand{\dvspacing}{2.25cm};
\newcommand{\tw}{1.5cm}

% NODES 
\node (1gminus) at (0,0) {$1G-$};
\node[xshift=\hspacing,text width=\tw,align=center] (1lminus) at (1gminus.east) {$1L-$};

\node[yshift=\vspacing,text width=\tw,align=center] (ngminus) at (1gminus.north) {$nG-$};
\node[yshift=\vspacing,text width=\tw,align=center] (nlminus) at (1lminus.north) {$nL-$};

\node[xshift=\dhspacing,yshift=\dvspacing,text width=\tw,align=center] (1gplus) at (1gminus.north east) {$1G+$};
\node[xshift=\dhspacing,yshift=\dvspacing,text width=\tw,align=center] (1lplus) at (1lminus.north east) {$1L+$};

\node[yshift=\vspacing,text width=\tw,align=center] (ngplus) at (1gplus) {$nG+$};
\node[yshift=\vspacing,text width=\tw,align=center] (nlplus) at (1lplus) {$nL+$};

% COMPLEXITIES
\node[anchor=east] at (1gminus.west) {\bf P};
\node[anchor=east] at (ngminus.west) {\textbf{NP}-c};
\node[anchor=east] at (ngplus.west) {\textbf{NP}-c};
\node[anchor=east] at (1gplus.west) {\textbf{NP}-c};

\node[anchor=west] at (1lminus.east) {\bf ?};
\node[anchor=west] at (1lplus.east) {\textbf{NP}-c};
\node[anchor=west] at (nlplus.east) {\textbf{NP}-c};

\node[anchor=west] at (nlminus.east) {\textbf{NP}-c};

% ARROWS
\draw[->,-{Latex[length=3mm]}] (1gminus) -- (1lminus);

\draw[->,-{Latex[length=3mm]}] (1gminus) -- (ngminus);
\draw[->,-{Latex[length=3mm]}] (1lminus) -- (nlminus);

\draw[->,-{Latex[length=3mm]}] (1gminus) -- (1gplus);
\draw[->,-{Latex[length=3mm]}] (1lminus) -- (1lplus);

\draw[->,-{Latex[length=3mm]}] (ngminus) -- (nlminus);
\draw[->,-{Latex[length=3mm]}] (ngplus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (ngminus) -- (ngplus);
\draw[->,-{Latex[length=3mm]}] (nlminus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (1gplus) -- (ngplus);
\draw[->,-{Latex[length=3mm]}] (1lplus) -- (nlplus);

\draw[->,-{Latex[length=3mm]}] (1gplus) -- (1lplus);

\end{tikzpicture}

==> pictures/fig_pn_tautology_1gplus.tex <==
\begin{tikzpicture}[thick,font=\large]

\node[draw,align=center,circle,minimum size=1cm] (p1) at (0,0) {};

\node[xshift=1cm,draw,align=center,minimum size=1cm,anchor=south west] (t1) at (p1.north east) {};
\node[align=center] at (t1.center) {$l_{1}$};
\node[xshift=1cm,draw,align=center,minimum size=1cm,anchor=north west] (t2) at (p1.south east) {};
\node[align=center] at (t2.center) {$\neg l_{1}$};

\node[xshift=1cm,draw,align=center,circle,minimum size=1cm,anchor=west] (p2) at (t1.east |- p1) {};

\node[xshift=1cm,draw,align=center,minimum size=1cm,anchor=south west] (t3) at (p2.north east) {};
\node[align=center] at (t3.center) {$l_{2}$};
\node[xshift=1cm,draw,align=center,minimum size=1cm,anchor=north west] (t4) at (p2.south east) {};
\node[align=center] at (t4.center) {$\neg l_{2}$};

\node[xshift=1cm,draw,align=center,circle,minimum size=1cm,anchor=west] (p3) at (t3.east |- p1) {};

\node[xshift=1cm,anchor=west] (dots) at (p3.east) {\bf \ldots};

\node[xshift=1cm,draw,align=center,circle,minimum size=1cm,anchor=west] (p4) at (dots.east) {};

\node[xshift=1cm,draw,align=center,minimum size=1cm,anchor=south west] (t5) at (p4.north east) {};
\node[align=center] at (t5.center) {$l_{n-1}$};
\node[xshift=1cm,draw,align=center,minimum size=1cm,anchor=north west] (t6) at (p4.south east) {};
\node[align=center] at (t6.center) {$\neg l_{n-1}$};

\node[xshift=1cm,draw,align=center,circle,minimum size=1cm,anchor=west] (p5) at (t5.east |- p1) {};

\node[xshift=1cm,draw,align=center,minimum size=1cm,anchor=south west] (t7) at (p5.north east) {};
\node[align=center] at (t7.center) {$l_{n}$};
\node[xshift=1cm,draw,align=center,minimum size=1cm,anchor=north west] (t8) at (p5.south east) {};
\node[align=center] at (t8.center) {$\neg l_{n}$};

\node[xshift=1cm,draw,align=center,circle,minimum size=1cm,anchor=west] (p6) at (t7.east |- p1) {};


\draw[-{Latex[length=3mm]}] (p1) -- (t1);
\draw[-{Latex[length=3mm]}] (p1) -- (t2);
\draw[-{Latex[length=3mm]}] (t1) -- (p2);
\draw[-{Latex[length=3mm]}] (t2) -- (p2);

\draw[-{Latex[length=3mm]}] (p2) -- (t3);
\draw[-{Latex[length=3mm]}] (p2) -- (t4);
\draw[-{Latex[length=3mm]}] (t3) -- (p3);
\draw[-{Latex[length=3mm]}] (t4) -- (p3);

\draw[dashed,-{Latex[length=3mm]}] (p3) -- (dots);
\draw[dashed,-{Latex[length=3mm]}] (dots) -- (p4);


\draw[-{Latex[length=3mm]}] (p4) -- (t5);
\draw[-{Latex[length=3mm]}] (p4) -- (t6);
\draw[-{Latex[length=3mm]}] (t5) -- (p5);
\draw[-{Latex[length=3mm]}] (t6) -- (p5);

\draw[-{Latex[length=3mm]}] (p5) -- (t7);
\draw[-{Latex[length=3mm]}] (p5) -- (t8);
\draw[-{Latex[length=3mm]}] (t7) -- (p6);
\draw[-{Latex[length=3mm]}] (t8) -- (p6);



% ANNOTATIONS
\node[anchor=south] at (p1.north) {$\{l_1 \ldots l_n\}$};

\end{tikzpicture}

==> pictures/fig_pn_tautology_1gplus_old.tex <==
\begin{tikzpicture}[thick,font=\large]

\node[draw,align=center,circle,minimum size=1cm] (p1) at (1.0,-8.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p2) at (5.0,-2.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p3) at (5.0,-6.0) {};
\node[draw,align=center,circle,minimum size=1cm] (p4) at (9.0,-6.0) {};
\node[draw,align=center,circle,minimum size=1cm] (p5) at (9.0,-2.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p6) at (13.0,-8.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p7) at (5.0,-14.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p8) at (9.0,-14.5) {};
\node[draw,align=center,circle,minimum size=1cm] (p9) at (5.0,-11.0) {};
\node[draw,align=center,circle,minimum size=1cm] (p10) at (9.0,-11.0) {};

\node[draw,fill=gray!50,align=center,minimum size=1cm] (t0) at (3.0,-8.5) {};
\node[align=center] at (t0.center) {$\tau$};
\node[draw,align=center,minimum size=1cm] (t1) at (7.0,-1.5) {};
\node[align=center] at (t1.center) {$l_{1}$};
\node[draw,align=center,minimum size=1cm] (t2) at (7.0,-3.5) {};
\node[align=center] at (t2.center) {$\neg l_{1}$};
\node[draw,align=center,minimum size=1cm] (t3) at (7.0,-5.0) {};
\node[align=center] at (t3.center) {$l_{2}$};
\node[draw,align=center,minimum size=1cm] (t4) at (7.0,-7.0) {};
\node[align=center] at (t4.center) {$\neg l_{2}$};
\node[draw,align=center,minimum size=1cm] (t5) at (7.0,-10.0) {};
\node[align=center] at (t5.center) {$l_{n-1}$};
\node[draw,align=center,minimum size=1cm] (t6) at (7.0,-12.0) {};
\node[align=center] at (t6.center) {$\neg l_{n-1}$};
\node[draw,align=center,minimum size=1cm] (t7) at (7.0,-13.5) {};
\node[align=center] at (t7.center) {$l_{n}$};
\node[draw,align=center,minimum size=1cm] (t8) at (7.0,-15.5) {};
\node[align=center] at (t8.center) {$\neg l_{n}$};
\node[draw,fill=gray!50,align=center,minimum size=1cm] (t9) at (11.0,-8.5) {};
\node[align=center] at (t9.center) {$\tau$};


\draw[-{Latex[length=3mm]}] (p4) -- (10.5,-6.0) -- (t9);
\draw[-{Latex[length=3mm]}] (p9) -- (5.0,-12.0) -- (t6);
\draw[-{Latex[length=3mm]}] (t9) -- (p6);
\draw[-{Latex[length=3mm]}] (t0) -- (3.5,-11.0) -- (p9);
\draw[-{Latex[length=3mm]}] (t5) -- (9.0,-10.0) -- (p10);
\draw[-{Latex[length=3mm]}] (p9) -- (5.0,-10.0) -- (t5);
\draw[-{Latex[length=3mm]}] (p10) -- (10.5,-11.0) -- (t9);
\draw[-{Latex[length=3mm]}] (t6) -- (9.0,-12.0) -- (p10);
\draw[-{Latex[length=3mm]}] (p3) -- (5.0,-7.0) -- (t4);
\draw[-{Latex[length=3mm]}] (t4) -- (9.0,-7.0) -- (p4);
\draw[-{Latex[length=3mm]}] (p7) -- (5.0,-15.5) -- (t8);
\draw[-{Latex[length=3mm]}] (t0) -- (3.0,-14.5) -- (p7);
\draw[-{Latex[length=3mm]}] (t7) -- (9.0,-13.5) -- (p8);
\draw[-{Latex[length=3mm]}] (p7) -- (5.0,-13.5) -- (t7);
\draw[-{Latex[length=3mm]}] (t8) -- (9.0,-15.5) -- (p8);
\draw[-{Latex[length=3mm]}] (p8) -- (11.0,-14.5) -- (t9);
\draw[-{Latex[length=3mm]}] (p1) -- (t0);
\draw[-{Latex[length=3mm]}] (t0) -- (3.0,-2.5) -- (p2);
\draw[-{Latex[length=3mm]}] (t0) -- (3.5,-6.0) -- (p3);
\draw[-{Latex[length=3mm]}] (p2) -- (5.0,-1.5) -- (t1);
\draw[-{Latex[length=3mm]}] (p2) -- (5.0,-3.5) -- (t2);
\draw[-{Latex[length=3mm]}] (p3) -- (5.0,-5.0) -- (t3);
\draw[-{Latex[length=3mm]}] (t3) -- (9.0,-5.0) -- (p4);
\draw[-{Latex[length=3mm]}] (t2) -- (9.0,-3.5) -- (p5);
\draw[-{Latex[length=3mm]}] (t1) -- (9.0,-1.5) -- (p5);
\draw[-{Latex[length=3mm]}] (p5) -- (11.0,-2.5) -- (t9);

% ANNOTATIONS
\node[anchor=south] at (p1.north) {$\{l_1 \ldots l_n\}$};

\end{tikzpicture}

==> pictures/fig_processexample.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\newcommand{\gatesize}{0.9cm}

% NODES
\node[draw,align=center,circle, minimum size=1cm] (start) at (0,0) {};

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and1) at (start.east) {};
\draw[line width=4pt] ([yshift=-2mm]and1.north) -- ([yshift=2mm]and1.south);
\draw[line width=4pt] ([xshift=-2mm]and1.east) -- ([xshift=2mm]and1.west);

\node[xshift=1cm,yshift=1.75cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor1) at (and1.east) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor1.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor1.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor1.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor1.south west);

\node[xshift=1.25cm,yshift=1.15cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t1) at (xor1.east) {$t_1$};
\node[xshift=1.25cm,yshift=-1.15cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t2) at (xor1.east) {$t_2$};
\node[yshift=-1.75cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t3) at (t2 |- and1) {$t_3$};

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor2) at (t1.east |- xor1) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor2.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor2.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor2.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor2.south west);

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and2) at (xor2.east |- and1) {};
\draw[line width=4pt] ([yshift=-2mm]and2.north) -- ([yshift=2mm]and2.south);
\draw[line width=4pt] ([xshift=-2mm]and2.east) -- ([xshift=2mm]and2.west);

\node[xshift=1.25cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t4) at (and2.east) {$t_4$};

\node[xshift=1cm,draw,line width=3pt,align=center,circle, minimum size=1cm] (end) at (t4.east) {};

% ANNOTATIONS
\node[anchor=south] at (start.north) {\{\}};
\node[anchor=south] at (t1.north) {\{$a$\}};
\node[anchor=south] at (t2.north) {\{$b,c$\}};
\node[anchor=south] at (t3.north) {\{$c,d$\}};
\node[anchor=south] at (t4.north) {\{$\neg a$\}};
\node[anchor=south] at (end.north) {\{\}};


% ARROWS
\draw[->,-{Latex[length=3mm]}] (start) -- (and1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- xor1) -- (xor1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- t3) -- (t3);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t1) -- (t1);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t2) -- (t2);
\draw[->,-{Latex[length=3mm]}] (t1) -- (xor2 |- t1) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (t2) -- (xor2 |- t2) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (xor2) -- (and2 |- xor2) -- (and2);
\draw[->,-{Latex[length=3mm]}] (t3) -- (and2 |- t3) -- (and2);
\draw[->,-{Latex[length=3mm]}] (and2) -- (t4);
\draw[->,-{Latex[length=3mm]}] (t4) -- (end);

\end{tikzpicture}

==> pictures/fig_tautology_1gplus.tex <==
\begin{tikzpicture}[thick,font=\Large]

\newcommand{\gatesize}{0.9cm}

\newcommand{\xor}[2]{%location,literal
\node[draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor1) at (#1) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor1.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor1.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor1.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor1.south west);
\node[xshift=1.25cm,yshift=1cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t1) at (xor1.east) {#2};
\node[xshift=1.25cm,yshift=-1cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t2) at (xor1.east) {$\neg$#2};
\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor2) at (t1.east |- xor1) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor2.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor2.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor2.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor2.south west);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t1) -- (t1);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t2) -- (t2);
\draw[->,-{Latex[length=3mm]}] (t1) -- (xor2 |- t1) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (t2) -- (xor2 |- t2) -- (xor2);
}

% NODES
\node[draw,align=center,circle, minimum size=1cm] (start) at (0,0) {};

\node[anchor=south] at (start.north) {$\{l_1 \ldots l_n\}$};

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and1) at (start.east) {};
\draw[line width=4pt] ([yshift=-2mm]and1.north) -- ([yshift=2mm]and1.south);
\draw[line width=4pt] ([xshift=-2mm]and1.east) -- ([xshift=2mm]and1.west);

\xor{[xshift=1cm,yshift=7cm]and1.east}{$l_1$}
\node[minimum size=\gatesize](x1a) at (xor1) {};
\node[minimum size=\gatesize](x1b) at (xor2) {};

\xor{[xshift=1cm,yshift=3cm]and1.east}{$l_2$}
\node[minimum size=\gatesize](x2a) at (xor1) {};
\node[minimum size=\gatesize](x2b) at (xor2) {};

\xor{[xshift=1cm,yshift=-3cm]and1.east}{$l_{n-1}$}
\node[minimum size=\gatesize](x3a) at (xor1) {};
\node[minimum size=\gatesize](x3b) at (xor2) {};

\xor{[xshift=1cm,yshift=-7cm]and1.east}{$l_{n}$}
\node[minimum size=\gatesize](x4a) at (xor1) {};
\node[minimum size=\gatesize](x4b) at (xor2) {};


\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and2) at (xor2.east |- and1) {};
\draw[line width=4pt] ([yshift=-2mm]and2.north) -- ([yshift=2mm]and2.south);
\draw[line width=4pt] ([xshift=-2mm]and2.east) -- ([xshift=2mm]and2.west);

% \node[xshift=1.25cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (test) at (and2.east) {test};

\node[xshift=1cm,draw,line width=3pt,align=center,circle, minimum size=1cm] (end) at (and2.east) {};



% ARROWS
\draw[->,-{Latex[length=3mm]}] (start) -- (and1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- x1a) -- (x1a);
\draw[->,-{Latex[length=3mm]}] (x1b) -- (and2 |- x1b) -- (and2);

\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- x2a) -- (x2a);
\draw[->,-{Latex[length=3mm]}] (x2b) -- (and2 |- x2b) -- (and2);

\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- x3a) -- (x3a);
\draw[->,-{Latex[length=3mm]}] (x3b) -- (and2 |- x3b) -- (and2);

\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- x4a) -- (x4a);
\draw[->,-{Latex[length=3mm]}] (x4b) -- (and2 |- x4b) -- (and2);

\draw[->,-{Latex[length=3mm]}] (and2) -- (end);


\draw[line width=3pt,line cap=round,dash pattern=on 0pt off 12pt] ([xshift=2.75cm,yshift=-1cm]and1.east) -- ([xshift=2.75cm,yshift=1.25cm]and1.east);


\end{tikzpicture}
